SurfacePrint: Typographic Fingerprints of LLMs

Detecting AI-generated text from its content becomes harder as language models get better at writing like humans. We show that their outputs still contain distinctive surface-level patterns in punctuation, whitespace, and Markdown formatting. We introduce SurfacePrint, which combines 97 typographic features with a lightweight tree-based classifier. Across 17 LLMs and four domains, it achieves a mean per-generator AUROC of 0.983 without access to the language models and makes predictions in microseconds on a CPU. Cross-model transfer experiments and ablations comparing base and instruction-tuned models show that these formatting patterns are learned during pretraining and strengthened by instruction tuning.

==> prompts/reddit_eli5.tex <==
\begin{Verbatim}[commandchars=\\\{\}]
Explain like I'm 5: \PYGZob{}\PYGZob{}question\PYGZcb{}\PYGZcb{}
\end{Verbatim}


==> prompts/reddit_eli5_base.tex <==
\begin{Verbatim}[commandchars=\\\{\}]
Question: \PYGZob{}\PYGZob{}question\PYGZcb{}\PYGZcb{} Answer:
\end{Verbatim}


==> prompts/stackexchange_math.tex <==
\begin{Verbatim}[commandchars=\\\{\}]
Answer this math question briefly, like a helpful person on Math StackExchange. Give the key idea and only the necessary steps. Do not write a long solution. \PYGZob{}\PYGZob{}question\PYGZcb{}\PYGZcb{}
\end{Verbatim}


==> prompts/stackexchange_math_base.tex <==
\begin{Verbatim}[commandchars=\\\{\}]
Question: \PYGZob{}\PYGZob{}question\PYGZcb{}\PYGZcb{} Answer:
\end{Verbatim}


==> prompts/stackexchange_programming.tex <==
\begin{Verbatim}[commandchars=\\\{\}]
Answer this programming question briefly. Give a direct, concise solution. use short code snippets only when needed. Do not write a long tutorial. \PYGZob{}\PYGZob{}question\PYGZcb{}\PYGZcb{} Answer: 
\end{Verbatim}


==> prompts/stackexchange_programming_base.tex <==
\begin{Verbatim}[commandchars=\\\{\}]
Programming question: \PYGZob{}\PYGZob{}question\PYGZcb{}\PYGZcb{} Brief answer:
\end{Verbatim}


==> prompts/wp_prompt.tex <==
\begin{Verbatim}[commandchars=\\\{\}]
Write a story: \PYGZob{}\PYGZob{}prompt\PYGZcb{}\PYGZcb{} Story: 
\end{Verbatim}


==> prompts/wp_prompt_base.tex <==
\begin{Verbatim}[commandchars=\\\{\}]
Write a story: \PYGZob{}\PYGZob{}prompt\PYGZcb{}\PYGZcb{} Story: 
\end{Verbatim}

